Sub-stellar Companions and Stellar Multiplicity in the Taurus Star-Forming Region

We present results from a large, high-spatial-resolution near-infrared imaging search for stellar and sub-stellar companions in the Taurus-Auriga star-forming region. The sample covers 64 stars with masses between those of the most massive Taurus members at ~3 M_sun and low-mass stars at ~0.2 M_sun. We detected 74 companion candidates, 34 of these reported for the first time. Twenty-five companions are likely physically bound, partly confirmed by follow-up observations. Four candidate companions are likely unrelated field stars. Assuming physical association with their host star, estimated companion masses are as low as ~2 M_Jup. The inferred multiplicity frequency within our sensitivity limits between ~10-1500 AU is 26.3(+6.6/-4.9)%. Applying a completeness correction, 62(+/-14)% of all Taurus stars between 0.7 and 1.4 M_sun appear to be multiple. Higher order multiples were found in 1.8(+4.2/-1.5)% of the cases, in agreement with previous observations of the field. We estimate a sub-stellar companion frequency of ~3.5-8.8% within our sensitivity limits from the discovery of two likely bound and three other tentative very low-mass companions. This frequency appears to be in agreement with what is expected from the tail of the stellar companion mass ratio distribution, suggesting that stellar and brown dwarf companions share the same dominant formation mechanism. Further, we find evidence for possible evolution of binary parameters between two identified sub-populations in Taurus with ages of ~2 Myr and ~20 Myr, respectively.

==> (inline-0) <==
\begin{deluxetable}{lr@{ }c@{ }lr@{ }c@{ }lccc c}
\tablewidth{0pt}
\tablecaption{The target sample\label{tab1}}
\tablehead{
\colhead{}                        & 
\multicolumn{3}{c}{}              & 
\multicolumn{3}{c}{}              & 
\colhead{$K$\tablenotemark{a}}    & 
\colhead{}                        &
\colhead{SpT}                     &
\colhead{membership}              \\
\colhead{Target name}             & 
\multicolumn{3}{c}{RA}            & 
\multicolumn{3}{c}{DEC}           & 
\colhead{[mag]}                   & 
\colhead{SpT}                     &
\colhead{Ref}                     &
\colhead{evidence\tablenotemark{b}}                
}
\startdata
%Target name                   &          RA          &        DEC           &        Kmag      &     SpT     &   Ref.    
\multicolumn{11}{c}{Young Members}\\
\hline%\tableline
\object{CW Tau}                &     04&14&17.00      &     +28&10&57.8      &        7.13      &     K3      &    1    & {\em II,pm         } \\
\object{CX Tau}                &     04&14&47.86      &     +26&48&11.0      &        8.81      &     M2      &    1    & {\em II,pm         } \\
\object{CY Tau}                &     04&17&33.72      &     +28&20&46.8      &        8.6       &     M1.5    &    1    & {\em II,pm         } \\
\object{DE Tau}                &     04&21&55.63      &     +27&55&06.0      &        7.8       &     M1      &    1    & {\em II,Li,pm      } \\
\object{DG Tau}                &     04&27&04.69      &     +26&06&16.3      &        6.99      &     K6      &    1    & {\em II,Li,pm      } \\
\object{DI Tau\tablenotemark{c}}&    04&29&42.47      &     +26&32&49.3      &        8.39      &     M0      &    1    & {\em    Li,pm      } \\
\object{DN Tau}                &     04&35&27.37      &     +24&14&58.9      &        8.02      &     M0      &    1    & {\em II,Li,pm      } \\
\object{DQ Tau}                &     04&46&53.06      &     +17&00&00.1      &        7.98      &     M0      &    6    & {\em II,pm         } \\
\object{DR Tau}                &     04&47&06.20      &     +16&58&42.8      &        6.87      &     K4      &    1    & {\em II,Li,pm      } \\
\object{DS Tau}                &     04&47&48.59      &     +29&25&11.4      &        8.04      &     K5      &    6    & {\em II,Li,pm      } \\
\object{FP Tau}                &     04&14&47.30      &     +26&46&26.4      &        8.87      &     M2.5    &    1    & {\em II,pm         } \\
\object{FV Tau}                &     04&26&53.52      &     +26&06&54.3      &        7.44      &     K5      &    4    & {\em II,pm         } \\
\object{GH Tau}                &     04&33&06.22      &     +24&09&33.9      &        7.79      &     M2      &    4    & {\em II,Li         } \\
\object{GI Tau}                &     04&33&34.05      &     +24&21&17.0      &        7.89      &     K7      &    1    & {\em II,pm         } \\
\object{HD 30171}              &     04&45&51.29      &     +15&55&49.7      &        7.34      &     G5      &    1    & {\em    Li,pm      } \\
\object{HD 285957}             &     04&38&39.07      &     +15&46&13.6      &        8.24      &     K2      &    1    & {\em    Li,pm      } \\
\object{HN Tau}                &     04&33&39.35      &     +17&51&52.3      &        8.38      &     K5      &    1    & {\em II,pm         } \\
\object{IQ Tau}                &     04&29&51.56      &     +26&06&44.9      &        7.78      &     M0.5    &    1    & {\em II,pm         } \\
\object{IS Tau}                &     04&33&36.78      &     +26&09&49.2      &        8.64      &     M0      &    4    & {\em II,Li,pm      } \\
\object{LkCa 1}                &     04&13&14.14      &     +28&19&10.8      &        8.63      &     M4      &    1    & {\em    Li,pm      } \\
\object{LkCa 4}                &     04&16&28.10      &     +28&07&35.8      &        8.32      &     K7      &    1    & {\em    Li,pm      } \\
\object{LkCa 5}                &     04&17&38.94      &     +28&33&00.5      &        9.05      &     M2      &    1    & {\em    Li,pm      } \\
\object{LkCa 19}               &     04&55&36.96      &     +30&17&55.1      &        8.15      &     K0      &    1    & {\em    Li,pm      } \\
\object{LkCa 21}               &     04&22&03.13      &     +28&25&38.9      &        8.45      &     M3      &    1    & {\em    Li,pm      } \\
\object{RX J0403.3+1725}       &     04&03&24.94      &     +17&24&25.9      &        8.8       &     K3      &    1    & {\em    Li,pm      } \\
\object{RX J0409.1+2901}       &     04&09&09.74      &     +29&01&30.3      &        8.4       &     G8      &    1    & {\em    Li,pm      } \\
\object{RX J0409.8+2446}       &     04&09&51.13      &     +24&46&21.1      &        9.25      &     M1      &    1    & {\em    Li,pm      } \\
\object{RX J0422.1+1934}       &     04&22&04.96      &     +19&34&48.3      &        8.69      &     M4.5    &    5    & {\em    Li,pm      } \\
\object{RX J0457.2+1524}       &     04&57&17.65      &     +15&25&09.4      &        7.75      &     K6      &    1    & {\em    Li,pm      } \\
\object{SU Aur}                &     04&55&59.38      &     +30&34&01.5      &        5.99      &     G2      &    1    & {\em II,Li,pm,$\pi$} \\
\object{UZ Tau}                &     04&32&43.02      &     +25&52&30.9      &        7.35      &     M2      &    4    & {\em II,Li,pm      } \\
\object{V773 Tau}              &     04&14&12.92      &     +28&12&12.3      &        6.21      &     K3      &    6    & {\em II,Li,pm      } \\
\object{V807 Tau}              &     04&33&06.62      &     +24&09&55.0      &        6.96      &     K5      &    4    & {\em II,pm         } \\
\object{V819 Tau}              &     04&19&26.26      &     +28&26&14.3      &        8.42      &     K7      &    1    & {\em II,Li,pm      } \\
\object{V836 Tau}              &     05&03&06.59      &     +25&23&19.7      &        8.6       &     K7      &    1    & {\em II,Li,pm      } \\
\hline%\tableline
\multicolumn{11}{c}{Extended Sample}\\
\hline%\tableline
\object{HD 283572}             &     04&21&58.84      &     +28&18&06.5      &        6.87      &     G2      &    1    & {\em    Li,pm,$\pi$} \\
\object{HD 283798}             &     04&41&55.15      &     +26&58&49.4      &        7.97      &     G2      &    1    & {\em    Li,pm,$\pi$} \\
\object{HD 284149}             &     04&06&38.80      &     +20&18&11.1      &        8.1       &     G0      &    1    & {\em    Li,pm,$\pi$} \\
\object{HD 285281}             &     04&00&31.06      &     +19&35&20.8      &        7.61      &     K1      &    3    & {\em    Li,pm      } \\
\object{HD 285579}             &     04&12&59.87      &     +16&11&48.1      &        9.08      &     G0      &    1    & {\em    Li,pm      } \\
\object{HIP 20782}             &     04&27&05.97      &     +18&12&37.0      &        7.84      &     G5      &    1    & {\em    Li,pm,$\pi$} \\
\object{NTTS 035120+3154SW}    &     03&54&29.50      &     +32&03&01.4      &        9.58      &     G0      &    1    & {\em    Li,pm      } \\
\object{NTTS 035135+2528NW}    &     03&54&35.56      &     +25&37&11.1      &       11.10      &     K3      &    2    & {\em    Li,pm      } \\
\object{NTTS 040012+2545S}     &     04&03&13.95      &     +25&52&59.7      &       10.16      &     K2      &    2    & {\em    Li,pm      } \\
\object{NTTS 042417+1744}      &     04&27&10.57      &     +17&50&42.6      &        8.3       &     K1      &    1    & {\em    Li,pm      } \\
\object{NTTS 042835+1700}      &     04&31&27.17      &     +17&06&24.9      &        9.5       &     K5      &    1    & {\em    Li,pm      } \\
\object{RX J0405.1+2632}       &     04&05&12.33      &     +26&32&43.8      &        9.21      &     K2      &    1    & {\em    Li,pm      } \\
\object{RX J0405.3+2009}       &     04&05&19.59      &     +20&09&25.5      &        8.09      &     K1      &    1    & {\em    Li,pm      } \\
\object{RX J0407.8+1750}       &     04&07&53.98      &     +17&50&25.8      &        8.91      &     K4      &    1    & {\em    Li         } \\
\object{RX J0412.8+1937}       &     04&12&50.64      &     +19&36&58.2      &        9.24      &     K6      &    1    & {\em    Li,pm      } \\
\object{RX J0413.3+1810}       &     04&13&21.78      &     +18&10&24.2      &       10.58      &     M3.5    &    5    & {\em    Li,pm      } \\
\object{RX J0415.3+2044}       &     04&15&22.91      &     +20&44&16.9      &        8.58      &     K0      &    1    & {\em    Li,pm      } \\
\object{RX J0415.8+3100}       &     04&15&51.38      &     +31&00&35.6      &        9.89      &     G6      &    3    & {\em    Li,pm      } \\
\object{RX J0419.4+2808}       &     04&19&27.11      &     +28&08&15.8      &        8.98      &     G9      &    3    & {\em    Li,pm      } \\
\object{RX J0420.8+3009}       &     04&20&49.82      &     +30&09&15.6      &       10.51      &     K8      &    3    & {\em    Li,pm      } \\
\object{RX J0432.7+1853}       &     04&32&42.43      &     +18&55&10.2      &        8.69      &     K1      &    1    & {\em    Li,pm      } \\
\object{RX J0435.9+2352}       &     04&35&56.83      &     +23&52&05.0      &        8.69      &     M1      &    1    & {\em    Li,pm      } \\
\object{RX J0437.2+3108}       &     04&37&16.86      &     +31&08&19.5      &        9.41      &     K4      &    1    & {\em    Li,pm      } \\
\object{RX J0444.9+2717}       &     04&44&54.45      &     +27&17&45.2      &        7.15      &     K1      &    3    & {\em    Li,pm      } \\
\object{RX J0447.9+2755}       &     04&48&00.44      &     +27&56&19.6      &        9.55      &     G2      &    1    & {\em    Li,pm      } \\ 
\object{RX J0450.0+2230}       &     04&50&00.19      &     +22&29&57.3      &        8.89      &     K1      &    1    & {\em    Li,pm      } \\
\object{RX J0452.5+1730}       &     04&52&30.75      &     +17&30&25.8      &        9.25      &     K4      &    1    & {\em    Li,pm      } \\
\object{RX J0455.7+1742}       &     04&55&47.67      &     +17&42&01.9      &        8.57      &     K3      &    3    & {\em    Li,pm      } \\
\object{RX J0457.0+3142}       &     04&57&06.50      &     +31&42&50.5      &        6.54      &     K2      &    5    & {\em    Li,pm      } \\
\hline%\tableline
\multicolumn{11}{c}{Likely Non-members}\\
\hline%\tableline
\object{HD 31281}              &     04&55&09.62      &     +18&26&31.1      &        7.61      &     G0      &    1    & {\em       pm      } \\
\object{NTTS 040047+2603W}     &     04&03&49.30      &     +26&10&52.0      &        9.46      &     M3.5    &    4    & {\em       pm      } \\
\object{RX J0408.2+1956}       &     04&08&13.01      &     +19&56&39.4      &        9.32      &     K2      &    5    & {\em       pm      } \\
\object{RX J0433.7+1823}       &     04&33&41.99      &     +18&24&27.3      &        9.27      &     G6      &    5    & {\em       pm      } \\
\object{RX J0441.4+2715}       &     04&41&24.00      &     +27&15&12.4      &       10.43      &     G8      &    3    & {\em       pm      } \\
\object{RX J0444.3+2017}       &     04&44&23.55      &     +20&17&17.5      &        9.53      &     K1      &    1    & {\em       pm      } \\
\object{RX J0444.4+1952}       &     04&44&26.85      &     +19&52&16.9      &        8.71      &     M1      &    3    & {\em               } \\
\object{RX J0451.9+2849}       &     04&51&56.49      &     +28&49&26.0      &        11.2      &     K2      &    3    & {\em       pm      } 
\enddata
\tablenotetext{a}{2MASS \citep{cut03}}
\tablenotetext{b}{Evidence for Taurus membership. {\em II:} Class\,II. {\em Li:} Lithium abundance. {\em pm:} proper motion. {\em $\pi$:} Hipparcos parallax. Analysis and references for the individual criteria in Appendix~\ref{sec:A1}.} 
\tablenotetext{c}{DI Tau is in a binary system with classical T Tauri star DH Tau.}
\tablerefs{(1) \citealt{ngu12}; (2) \citealt{wal88}; (3) \citealt{wic00}; (4) \citealt{har03}; (5) \citealt{mar99}; (6) \citealt{luh03}}
\end{deluxetable}

\clearpage
\LongTables % comment out when submit
\begin{landscape}
\begin{deluxetable}{lcr@{$\,\pm\,$}lr@{$\,\pm\,$}lr@{$\,\pm\,$}lccccccc}
\small
\tablewidth{23cm}
\tablecaption{Candidate Companion Parameters\label{tab2}}
\tablehead{
\colhead{}                     & 
\colhead{Obs.}                 & 
\multicolumn{2}{c}{sep}        & 
\multicolumn{2}{c}{PA}         & 
\multicolumn{2}{c}{$\Delta K$} &    
%\colhead{}                     &
\colhead{$M_1$}                &
\colhead{$M_2$\tablenotemark{b}}&
\colhead{$q$\tablenotemark{b}}  &
\colhead{}                     &
\colhead{}                     &
\colhead{}                     &
\colhead{}                    \\
\colhead{Component\tablenotemark{a}}& 
\colhead{Date}                 & 
\multicolumn{2}{c}{[arcsec]}   & 
\multicolumn{2}{c}{[deg]}      & 
\multicolumn{2}{c}{[mag]}      &          
%\colhead{P}                    &
\colhead{[M$_{\odot}$]}        &
\colhead{[M$_{\odot}$]}        &
\colhead{($M_2/M_1$)}          &
\colhead{$E_\mathrm{det}$}              &
\colhead{$N_\mathrm{det}$}              &
\colhead{Status\tablenotemark{c}}               &
\colhead{ref\tablenotemark{d}}
}
\startdata
%Target name            comp                 &    Epoch    &      sep         &       PA      &     Delta K                                  &   Mprim  &  Msec    &   q      &  E_det                &N_det&class &  ref  \\       
\multicolumn{13}{c}{Young Members}\\
\hline%tableline
CX Tau                 /cc1                  & 2012-09-02  &  5.783&0.007     &  355.33&0.05  &   8.42&0.05                                  &   0.38   &   0.003  &   0.008  &  $6.6$                &  2  &  B0  &   TP  \\       
                                             & 2013-08-16  &  5.794&0.008     &  355.47&0.04  &   8.40&0.15                                  &          &          &          &                       &     &      &       \\[0.5ex]
DI Tau                 B                     & 2012-10-01  &  5.056&0.010     &   131.8&0.1   &  10.04&0.14                                  &   0.56   &   0.002  &   0.004  &  $11$                 &  4  &  B0  &   1   \\[0.5ex]
DQ Tau                 /cc1                  & 2012-10-01  &  7.573&0.030     &  146.98&0.02  &\multicolumn{2}{c}{\emph{primary sat}$\dots$} &   0.56   &   0.005  &   0.008  &  $3.1$                &  5  &  B0  &   TP  \\       
                                             & 2013-08-19  &  7.588&0.005     &  146.83&0.05  &   7.33&0.13                                  &          &          &          &                       &     &      &       \\[0.5ex]
DQ Tau                 /cc2                  & 2012-10-01  &  2.303&0.030     &   65.46&0.26  &\multicolumn{2}{c}{\emph{primary sat}$\dots$} &   0.56   &   0.002  &   0.004  &  $1.9$                &  2  &   ?  &   TP  \\       
                                             & 2013-08-19  &  2.309&0.009     &   65.17&0.35  &   9.88&0.19                                  &          &          &          &                       &     &      &       \\[0.5ex]
DS Tau                 /cc1                  & 2011-10-20  &   7.40&0.01      &   299.4&0.1   &   3.53&0.05                                  &   1.11   &   0.062  &   0.07   &  $0.22$               &  1  &   ?  &   2   \\       
DS Tau                 /cc2                  & 2011-10-20  &  11.59&0.02      &   131.0&0.1   &   8.80&0.04                                  &   1.11   &   0.004  &   0.003  &  $15$                 & 15  &  B0  &   TP  \\       
DS Tau                 /cc3                  & 2011-10-20  &   6.93&0.02      &    69.2&0.1   &  11.00&0.37                                  &   1.11   &   0.002  &   0.002  &  $19$                 & 17  &  B0  &   TP  \\[0.5ex]
FP Tau                 /cc1                  & 2012-09-13  &   5.80&0.01      &   165.2&0.1   &  10.04&0.09                                  &   0.35   &   0.002  &   0.006  &  $16$                 &  9  &  B0  &   TP  \\[0.5ex]
FV Tau                 /cc1                  & 2012-09-25  &  0.693&0.001     &   274.5&0.1   &   1.01&0.01                                  &   1.11   &   0.49   &   0.44   &  $2.2\!\times\! 10^{-4}$  &  0  &  C0  &   3   \\[0.5ex]
GH Tau                 B                     & 2012-09-28  &  0.297&0.001     &   106.3&0.1   &   0.13&0.01                                  &   0.38   &   0.34   &   0.89   &  $2.9\!\times\! 10^{-5}$  &  0  &  C0  &   1   \\[0.5ex]
HN Tau                 /cc1\tablenotemark{e} & 2012-09-28  &  3.210&0.019     &   220.0&0.2   &   3.09&0.05                                  &   1.11   &   0.081  &   0.07   &  $0.039$              &  0  &  C0  &   12  \\[0.5ex]
IS Tau                 B                     & 2011-10-25  &  0.211&0.002     &   121.2&1.3   &   1.75&0.03                                  &   0.56   &   0.126  &   0.223  &  $7.9\!\times\! 10^{-5}$  &  0  &  C0  &   1   \\       
IS Tau                 /cc2\tablenotemark{e} & 2011-10-25  & 10.855&0.024     &    55.9&0.2   &   5.22&0.07                                  &   0.43   &   0.014  &   0.033  &  $2.3$                &  6  &   ?  &   5   \\[0.5ex]
LkCa 19                /cc1                  & 2011-10-25  &  4.669&0.009     &   283.1&0.5   &   9.55&0.13                                  &   2.67   &   0.006  &   0.002  &  $6.1$                &  2  &  B0  &   6   \\       
LkCa 19                /cc2                  & 2011-10-25  & 12.172&0.022     &   323.2&0.3   &   6.00&0.08                                  &   2.67   &   0.043  &   0.02   &  $3.5$                &  8  &  B0  &   6   \\       
LkCa 19                /cc3                  & 2011-10-25  &  5.994&0.030     &   294.7&0.4   &  11.30&0.20                                  &   2.67   &   0.003  &   0.001  &  $18$                 & 14  &  B0  &   6   \\[0.5ex]
LkCa 21                /cc1                  & 2012-09-20  &  11.17&0.03      &   314.7&0.1   &   7.65&0.13                                  &   0.40   &   0.004  &   0.01   &  $10$                 & 12  &  B0  &   TP  \\[0.5ex]
RX J0409.1+2901        /cc1                  & 2011-10-26  &  6.875&0.001     &   139.4&0.1   &   1.80&0.01                                  &   2.80   &   1.22   &   0.43   &  $0.073$              &  0  &   ?  &   7   \\[0.5ex]
RX J0409.8+2446        /cc1                  & 2012-09-02  &  5.394&0.014     &   180.5&0.8   &   9.96&0.05                                  &   0.46   &   0.002  &   0.005  &  $16$                 &  9  &  B0  &   6   \\       
RX J0409.8+2446        /cc2                  & 2012-09-02  &  3.938&0.014     &   332.9&0.8   &  10.47&0.22                                  &   0.46   &   0.002  &   0.004  &  $14$                 &  7  &  B0  &   6   \\[0.5ex]
RX J0422.1+1934        /cc1                  & 2012-09-28  & 12.044&0.013     &   317.8&0.1   &   4.19&0.03                                  &   0.22   &   0.017  &   0.08   &  $1.4$                &  4  &   ?  &   7   \\       
RX J0422.1+1934        /cc2                  & 2012-09-28  &  7.711&0.011     &   186.8&0.1   &   9.32&0.18                                  &   0.22   &   0.002  &   0.01   &  $15$                 & 15  &  B0  &   TP  \\[0.5ex]
RX J0457.2+1524        /cc1                  & 2012-10-01  &  0.624&0.001     &   226.1&0.5   &  0.066&0.005                                 &   0.91   &   0.86   &   0.95   &  $1.2\!\times\! 10^{-4}$  &  0  &  C0  &   7   \\[0.5ex]
UZ Tau                 E-W                   & 2012-09-28  &  3.575&0.010     &   276.8&0.2   &   0.63&0.04                                  &   1.13   &   0.66   &   0.58   &  $0.0043$             &  0  &  C0  &   11  \\       
UZ Tau                Wa-Wb                  & 2012-09-28  &  0.375&0.001     &    11.5&0.1   &   0.37&0.05                                  &   0.38   &   0.29   &   0.75   &  $4.0\!\times\! 10^{-5}$  &  0  &  C0  &   1   \\[0.5ex]
V773 Tau               /cc1                  & 2011-10-21  &   0.23&0.01      &   158.6&0.5   &    2.0&0.1                                   &   1.83   &   0.35   &   0.19   &  $2.1\!\times\! 10^{-5}$  &  0  &  C0  &   8   \\[0.5ex]
V807 Tau               /cc1                  & 2012-10-01  &  0.189&0.002     &   289.7&2.0   &   0.66&0.05                                  &   1.11   &   0.64   &   0.57   &  $9.5\!\times\! 10^{-6}$  &  0  &  C0  &   4   \\[0.5ex]
V836 Tau               /cc1                  & 2012-10-01  &  8.960&0.026     &   107.4&0.1   &   8.70&0.025                                 &   0.75   &   0.003  &   0.00   &  $13$                 & 13  &  B0  &   TP  \\[0.5ex]
\hline%\tableline
\multicolumn{13}{c}{Extended Sample}\\
\hline%\tableline
HD 283572              /cc1                  & 2011-10-21  &  5.756&0.019     &    53.5&0.2   &   9.05&0.34                                  &   1.25  &   0.010  &   0.008   &  $2.8$                &  1  &   ?  &   6   \\       
HD 283572              /cc2                  & 2011-10-21  &  8.120&0.008     &   151.8&0.1   &  10.40&0.66                                  &   1.25  &   0.007  &   0.006   &  $12$                 & 11  &  B0  &   6   \\       
HD 283572              /cc3                  & 2011-10-21  &  6.530&0.014     &    14.2&0.2   &  10.73&0.32                                  &   1.25  &   0.007  &   0.006   &  $10$                 &  5  &  B0  &   6   \\[0.5ex]
HD 283798              /cc1                  & 2011-10-20  &  1.659&0.003     &  301.96&0.05  &   4.01&0.27                                  &   1.25  &   0.21   &   0.17    &  $0.015$              &  0  &  C1  &   7   \\       
                                             & 2012-09-26  &  1.660&0.002     &  301.56&0.07  &   3.67&0.02                                  &         &          &           &                       &     &      &       \\       
                                             & 2013-08-18  &  1.654&0.002     &  301.15&0.07  &   3.67&0.05                                  &         &          &           &                       &     &      &       \\[0.5ex]
HD 283798              /cc2                  & 2011-10-20  &  2.558&0.026     &  132.20&0.29  &  10.47&0.40                                  &   1.25  &   0.009  &   0.007   &  $3.4$                &  3  &  B1  &   TP  \\       
                                             & 2012-09-26  &  2.548&0.018     &  131.42&0.73  &   9.59&0.25                                  &         &          &           &                       &     &      &       \\       
                                             & 2013-08-18  &  2.510&0.011     &  130.91&0.09  &   9.09&0.09                                  &         &          &           &                       &     &      &       \\[0.5ex]
HD 283798              /cc3                  & 2011-10-20  &  7.433&0.031     &   62.98&0.17  &   7.26&0.49                                  &   1.25  &   0.014  &   0.01    &  $2.8$                &  4  &   ?  &   7   \\       
                                             & 2012-09-26  &  7.425&0.050     &   62.60&0.20  &   7.14&0.07                                  &         &          &           &                       &     &      &       \\       
                                             & 2013-08-18  &  7.467&0.004     &   62.25&0.05  &   6.92&0.05                                  &         &          &           &                       &     &      &       \\[0.5ex]
HD 283798              /cc4                  & 2011-10-20  &  7.880&0.031     &   76.56&0.13  &   7.87&0.49                                  &   1.25  &   0.013  &   0.01    &  $4.7$                &  7  &  B0  &   TP  \\       
                                             & 2013-08-18  &  7.891&0.013     &   75.76&0.20  &   7.55&0.13                                  &         &          &           &                       &     &      &       \\[0.5ex]
HD 283798              /cc5                  & 2011-10-20  &  8.492&0.013     &  334.72&0.17  &  10.58&0.50                                  &   1.25  &   0.007  &   0.006   &  $19$                 & 23  &  B0  &   TP  \\       
                                             & 2013-08-18  &  8.428&0.009     &  334.56&0.07  &  10.23&0.07                                  &         &          &           &                       &     &      &       \\[0.5ex]
HD 284149              /cc1                  & 2011-10-19  &  3.683&0.004     &   255.2&0.1   &   6.26&0.09                                  &   1.28  &   0.036  &   0.03    &  $0.39$               &  1  &  C2  & TP,15 \\       
                                             & 2012-08-27  &  3.685&0.002     &   255.1&0.1   &   6.27&0.04                                  &         &          &           &                       &     &      &       \\       
                                             & 2013-08-23  &  3.682&0.003     &   254.9&0.1   &   6.25&0.04                                  &         &          &           &                       &     &      &       \\[0.5ex]
HD 285281              /cc1                  & 2011-10-17  &  0.775&0.001     &   186.0&0.1   &   1.19&0.01                                  &   1.11  &   0.71   &   0.65    &  $3.6\!\times\! 10^{-4}$  &  0  &  C0  &   7   \\       
HD 285281              /cc2                  & 2011-10-17  &  11.70&0.03      &   223.0&0.1   &   11.0&0.3                                   &   1.11  &   0.006  &   0.005   &  $20$                 & 33  &  B0  &   TP  \\[0.5ex]
NTTS 035120+3154     SWa-SWb                 & 2011-10-19  &  9.011&0.004     &    71.1&0.1   &   0.65&0.12                                  &   1.28  &   1.11   &   0.87    &  $0.13$               &  1  &   ?  &   ?   \\[0.5ex]
NTTS 035135+2528      SE-NW                  & 2011-10-19  &  6.453&0.003     &  298.74&0.03  &   0.66&0.07                                  &   1.17  &   1.04   &   0.88    &  $0.19$               &  0  &   ?  &   9   \\       
                                             & 2013-08-22  &  6.432&0.007     &  298.11&0.03  &   0.80&0.05                                  &         &          &           &                       &     &      &       \\[0.5ex]
NTTS 035135+2528     SEa-SEb                 & 2011-10-19  &  0.212&0.001     &   83.41&0.66  &   0.53&0.01                                  &   0.68  &   0.49   &   0.72    &  $1.9\!\times\! 10^{-4}$  &  0  &  C1  &   TP  \\       
                                             & 2013-08-22  &  0.211&0.002     &   80.69&0.73  &   0.53&0.01                                  &         &          &           &                       &     &      &       \\[0.5ex]
NTTS 040012+2545S      /cc1                  & 2011-10-17  &  1.294&0.002     &     4.6&0.3   &   0.06&0.10                                  &   1.08  &   1.06   &   0.98    &  $0.0026$             &  0  &  C0  &   9   \\[0.5ex]
NTTS 042835+1700       C                     & 2012-09-25  &  9.145&0.029     &    46.3&0.1   &   9.69&0.12                                  &   0.92  &   0.007  &   0.007   &  $20$                 & 31  &  B0  &   13  \\[0.5ex]
RX J0407.8+1750        /cc1                  & 2011-10-21  &  7.817&0.018     &   339.4&0.2   &   8.34&0.16                                  &   1.00  &   0.009  &   0.009   &  $11$                 &  9  &  B0  &   TP  \\[0.5ex]
RX J0412.8+1937        /cc1                  & 2012-09-24  &  2.616&0.001     &    34.3&0.1   &   1.02&0.02                                  &   0.86  &   0.44   &   0.51    &  $0.011$              &  0  &  C0  &   7   \\[0.5ex]
RX J0415.3+2044        /cc1                  & 2011-10-22  &  0.601&0.001     &   357.4&0.1   &   1.93&0.01                                  &   1.14  &   0.48   &   0.42    &  $7.0\!\times\! 10^{-4}$  &  0  &  C0  &   7   \\[0.5ex]
RX J0415.8+3100        /cc1                  & 2011-10-19  &  0.951&0.001     &   146.5&0.1   &   1.42&0.01                                  &   1.22  &   0.80   &   0.65    &  $0.0030$             &  0  &  C0  &   7   \\       
RX J0415.8+3100        /cc2                  & 2011-10-19  &  2.948&0.010     &    99.7&0.1   &   9.07&0.15                                  &   1.22  &   0.010  &   0.008   &  $6.1$                &  5  &  B0  &   TP  \\[0.5ex]
RX J0419.4+2808        /cc1                  & 2011-10-25  &  6.707&0.004     &   243.7&0.1   &   6.83&0.04                                  &   1.17  &   0.015  &   0.01    &  $3.4$                &  2  &  B0  &   TP  \\       
RX J0419.4+2808        /cc2                  & 2011-10-25  &  6.617&0.004     &    93.0&0.1   &   8.79&0.04                                  &   1.17  &   0.010  &   0.008   &  $11$                 &  7  &  B0  &   TP  \\       
RX J0419.4+2808        /cc3                  & 2011-10-25  &  9.336&0.005     &   226.8&0.1   &   8.77&0.07                                  &   1.17  &   0.010  &   0.008   &  $17$                 & 19  &  B0  &   TP  \\       
RX J0419.4+2808        /cc4                  & 2011-10-25  &  2.043&0.009     &   227.8&0.8   &   9.60&0.24                                  &   1.17  &   0.008  &   0.007   &  $2.4$                &  1  &   ?  &   TP  \\[0.5ex]
RX J0420.8+3009        B                     & 2012-09-28  &  0.224&0.001     &  172.11&0.20  &   0.08&0.03                                  &   0.65  &   0.62   &   0.95    &  $1.0\!\times\! 10^{-4}$  &  0  &  C1  &   7   \\       
                                             & 2013-08-22  &  0.224&0.001     &  172.21&0.14  &   0.00&0.02                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0420.8+3009        C\tablenotemark{e}    & 2012-09-28  &  6.778&0.002     &   59.43&0.05  &   1.73&0.02                                  &   1.27  &   0.71   &   0.56    &  $0.30$               &  1  &  C1  &   7   \\       
                                             & 2013-08-22  &  6.785&0.004     &   59.49&0.02  &   1.84&0.05                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0432.7+1853        /cc1                  & 2011-10-25  &  8.709&0.024     &   106.7&0.1   &  10.52&0.09                                  &   1.11  &   0.006  &   0.006   &  $20$                 & 30  &  B0  &   TP  \\[0.5ex]
RX J0435.9+2352        B                     & 2012-10-04  &  0.086&0.005     &   331.8&1.4   &   0.75&0.50                                  &   0.42  &   0.27   &   0.64    &  $6.8\!\times\! 10^{-6}$  &  0  &  C0  &   7   \\       
                                             & 2013-08-19  & \multicolumn{6}{c}{\emph{not resolved due to bad AO correction}$\dots$}         &         &          &           &                       &     &      &       \\[0.5ex]
RX J0435.9+2352        /cc1\tablenotemark{e} & 2012-10-04  &  0.954&0.020     &  206.32&0.35  &   8.9 &1.0                                   &   0.69  &   0.007  &   0.01    &  $0.27$               &  0  &   ?  &   TP  \\       
                                             & 2013-08-19  &  0.932&0.020     &  207.66&2.00  &\multicolumn{2}{c}{$\dots$}                   &         &          &           &                       &     &      &       \\[0.5ex]
RX J0437.2+3108       Aa-Ab                  & 2011-10-21  &  0.170&0.002     &    2.24&0.53  &   1.22&0.10                                  &   1.00  &   0.53   &   0.53    &  $6.1\!\times\! 10^{-5}$  &  0  &  C1  &   7   \\       
                                             & 2013-08-19  &  0.169&0.003     &    3.20&0.92  &   1.17&0.03                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0437.2+3108        /cc1\tablenotemark{e} & 2011-10-21  & 10.973&0.014     &   56.50&0.07  &   6.71&0.14                                  &   1.53  &   0.029  &   0.02    &  $9.9$                & 12  &  B0  &   TP  \\       
                                             & 2013-08-19  & 10.959&0.011     &   55.99&0.04  &   6.99&0.11                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0437.2+3108        /cc2\tablenotemark{e} & 2011-10-21  &  7.725&0.020     &    9.35&0.06  &   8.00&0.41                                  &   1.53  &   0.013  &   0.008   &  $12$                 &  9  &  B0  &   TP  \\       
                                             & 2013-08-19  &  7.688&0.006     &    9.23&0.07  &   8.11&0.11                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0437.2+3108        /cc3\tablenotemark{e} & 2011-10-21  &  6.258&0.017     &  151.06&0.09  &   9.45&0.38                                  &   1.53  &   0.009  &   0.006   &  $17$                 &  9  &  B0  &   TP  \\       
                                             & 2013-08-19  &  6.179&0.006     &  150.81&0.08  &   9.10&0.08                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0437.2+3108        /cc4\tablenotemark{e} & 2011-10-21  &  1.150&0.010     &  270.92&0.40  &   9.79&0.29                                  &   1.53  &   0.009  &   0.006   &  $1.3$                &  1  &  B1  &   TP  \\       
                                             & 2013-08-19  &  1.168&0.004     &  271.58&0.40  &\multicolumn{2}{c}{$\dots$}                   &         &          &           &                       &     &      &       \\[0.5ex]
RX J0444.9+2717        /cc1                  & 2011-10-26  &  0.113&0.005     &   205.9&1.5   &   1.95&0.30                                  &   1.11  &   0.42   &   0.38    &  $9.3\!\times\! 10^{-6}$  &  0  &  C1  &   TP  \\       
                                             & 2013-08-19  &  0.106&0.007     &   202.1&1.9   &   1.68&0.05                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0444.9+2717        /cc2\tablenotemark{e} & 2011-10-26  &  1.861&0.004     &   46.55&0.11  &   2.42&0.36                                  &   1.52  &   0.53   &   0.35    &  $0.0035$             &  0  &  C1  &   7   \\       
                                             & 2013-08-19  &  1.875&0.003     &   46.25&0.16  &   2.18&0.13                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0444.9+2717        /cc3\tablenotemark{e} & 2011-10-26  &  7.329&0.016     &   19.25&0.12  &  10.6 &0.5                                   &   1.52  &   0.007  &   0.005   &  $13$                 &  9  &  B1  &   TP  \\       
                                             & 2013-08-19  &  7.350&0.004     &   18.92&0.05  &  11.9 &0.3                                   &         &          &           &                       &     &      &       \\[0.5ex]
RX J0444.9+2717        /cc4\tablenotemark{e} & 2011-10-26  &  6.988&0.014     &  238.04&0.14  &  10.7 &0.4                                   &   1.52  &   0.007  &   0.005   &  $13$                 & 10  &  C1  &   TP  \\       
                                             & 2013-08-19  &  6.969&0.009     &  237.96&0.05  &  12.5 &0.3                                   &         &          &           &                       &     &      &       \\[0.5ex]
RX J0447.9+2755       Aa-Ab                  & 2012-09-09  &  0.64 &0.01      &   263.9&0.7   &   0.02&0.01                                  &   1.28  &   1.26   &   0.99    &  $4.1\!\times\! 10^{-4}$  &  0  &  C0  &   7   \\       
RX J0447.9+2755        /cc1\tablenotemark{e} & 2012-09-09  & 12.05 &0.03      &   308.6&0.2   &   6.82&0.20                                  &   2.54  &   0.049  &   0.02    &  $13$                 & 15  &  B0  &   TP  \\       
RX J0447.9+2755        /cc2\tablenotemark{e} & 2012-09-09  & 10.19 &0.03      &    70.0&0.2   &   7.24&0.07                                  &   2.54  &   0.036  &   0.01    &  $13$                 & 11  &  B0  &   TP  \\       
RX J0447.9+2755        /cc3\tablenotemark{e} & 2012-09-09  & 12.37 &0.04      &    24.5&0.1   &   8.79&0.03                                  &   2.54  &   0.013  &   0.005   &  $21$                 & 32  &  B0  &   TP  \\[0.5ex]
RX J0450.0+2230        /cc1                  & 2012-10-01  &  2.146&0.001     &    83.4&0.1   &   4.45&0.02                                  &   1.11  &   0.086  &   0.08    &  $0.065$              &  0  &   ?  &   7   \\       
RX J0450.0+2230        /cc2                  & 2012-10-01  &  8.44 &0.02      &   297.3&0.3   &   4.72&0.10                                  &   1.11  &   0.071  &   0.06    &  $1.2$                &  4  &   ?  &   7   \\[0.5ex]
RX J0455.7+1742        /cc1                  & 2012-10-01  &  4.079&0.020     &   241.3&1.0   &   10.8&0.7                                   &   1.04  &   0.006  &   0.005   &  $13$                 &  7  &  B0  &   TP  \\
\hline%\tableline
\multicolumn{13}{c}{Likely Non-Members}\\
\hline%\tableline
HD 31281               /cc1                  & 2011-10-20  &   4.38&0.07      &   346.2&0.2   &   10.3&1.0                                   &         &          &           &                       &     &      &   TP  \\       
HD 31281               /cc2                  & 2011-10-20  &   4.67&0.11      &   196.6&2.1   &   11.4&0.7                                   &         &          &           &                       &     &      &   TP  \\[0.5ex]
NTTS 040047+2603W      Aa-Ab                 & 2011-10-25  &  0.126&0.006     &   24.38&1.83  &   0.05&0.03                                  &         &          &           &                       &     &      &   14  \\     
                                             & 2013-08-23  &  0.130&0.001     &   33.34&1.12  &   0.08&0.01                                  &         &          &           &                       &     &      &       \\[0.5ex]
NTTS 040047+2603W      B\tablenotemark{e}    & 2011-10-25  &  1.565&0.004     &  226.52&0.11  &   0.63&0.12                                  &         &          &           &                       &     &      &   10  \\   
                                             & 2013-08-23  &  1.567&0.004     &  226.46&0.05  &   0.64&0.03                                  &         &          &           &                       &     &      &       \\[0.5ex]
NTTS 040047+2603W      C\tablenotemark{e}    & 2011-10-25  &  3.638&0.005     &  332.27&0.04  &   5.27&0.07                                  &         &          &           &                       &     &      &   14  \\      
                                             & 2013-08-23  &  3.691&0.002     &  332.05&0.03  &   5.03&0.04                                  &         &          &           &                       &     &      &       \\[0.5ex]
NTTS 040047+2603W      /cc3\tablenotemark{e} & 2011-10-25  &  7.829&0.018     &  292.97&0.09  &    9.1&0.3                                   &         &          &           &                       &     &      &   TP  \\
                                             & 2013-08-23  &  7.826&0.010     &  292.64&0.08  &   8.65&0.10                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0408.2+1956        /cc1                  & 2011-10-21  & 11.873&0.030     &   135.2&0.1   &  11.17&0.26                                  &         &          &           &                       &     &      &   TP  \\[0.5ex]
RX J0433.7+1823        /cc1                  & 2011-10-20  &  7.722&0.026     &   254.3&0.2   &   8.05&0.10                                  &         &          &           &                       &     &      &   TP  \\ 
RX J0441.4+2715        /cc1                  & 2012-09-17  &  9.594&0.014     &   42.36&0.10  &   6.65&0.06                                  &         &          &           &                       &     &      &   TP  \\       
                                             & 2013-08-19  &  9.555&0.087     &   42.30&0.05  &   7.12&0.06                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0441.4+2715        /cc2                  & 2012-09-17  & 12.565&0.001     &   91.00&0.10  &   5.93&0.06                                  &         &          &           &                       &     &      &   TP  \\       
                                             & 2013-08-19  & 12.439&0.004     &   90.63&0.02  &   6.43&0.10                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0441.4+2715       /cc2\,a-b              & 2012-09-17  &  0.11 &0.01      &   254.0&2.0   &\multicolumn{2}{c}{$\sim1$}                   &        &          &           &                       &     &      &   TP  \\       
                                             & 2013-08-19  & \multicolumn{6}{c}{\emph{no clear detection of faint companion}$\dots$}         &         &          &           &                       &     &      &       \\[0.5ex]
RX J0444.3+2017        B                     & 2011-10-25  &  0.148&0.003     &   99.72&0.54  &   1.81&0.05                                  &         &          &           &                       &     &      &   TP  \\       
                                             & 2013-08-18  &  0.154&0.003     &   98.17&1.15  &   1.73&0.21                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0444.3+2017        /cc1\tablenotemark{e} & 2011-10-25  & 10.022&0.003     &  160.10&0.02  &   3.30&0.05                                  &         &          &           &                       &     &      &   7   \\       
                                             & 2013-08-18  &  9.984&0.011     &  159.85&0.04  &   3.21&0.30                                  &         &          &           &                       &     &      &       \\[0.5ex]
RX J0444.4+1952       Aa-Ab                  & 2012-09-25  &  0.246&0.001     &   280.7&0.1   &   0.00&0.02                                  &         &          &           &                       &     &      &   7   \\       
RX J0444.4+1952        /cc1\tablenotemark{e} & 2012-09-25  &  6.191&0.003     &     7.2&0.2   &   2.33&0.03                                  &         &          &           &                       &     &      &   7   \\       
RX J0444.4+1952        /cc2\tablenotemark{e} & 2012-09-25  &  2.82 &0.03      &   201.1&0.4   &   9.96&0.30                                  &         &          &           &                       &     &      &   TP  \\[0.5ex]
RX J0451.9+2849       Aa-Ab                  & 2012-09-22  &  0.284&0.001     &   320.0&0.1   &   0.15&0.01                                  &         &          &           &                       &     &      &   7   \\       
RX J0451.9+2849        /cc1                  & 2012-09-22  &  5.51 &0.02      &    82.2&0.1   &   9.42&0.23                                  &         &          &           &                       &     &      &   TP  \\       
RX J0451.9+2849        /cc2                  & 2012-09-22  & 11.08 &0.02      &   270.1&0.1   &   8.77&0.20                                  &         &          &           &                       &     &      &   TP   
\enddata
\tablenotetext{a}{ When available, a commonly used identifier is used to refer to the individual components. Other and newly discovered companion candidates are marked with /cc1, /cc2, ...}
\tablenotetext{b}{Derived secondary masses and mass ratios assume that companions are coeval and physically associated with their primary.}
\tablenotetext{c}{ Companionship status after \citet{laf14}. \emph{C0:} Bound companion based on statistics in this paper, \emph{C1:} Bound companion based on follow-up observations in this paper, \emph{C2}: Bound companion based on other work. \emph{B0:} Unrelated background object based on statistics (this paper), \emph{B1:} Unrelated background object based on follow-up observations in this paper.}
\tablenotetext{d}{ Previous publication of companion or ``TP'' if first reported in the current paper.}
\tablenotetext{e}{ The astrometry and photometry are reported with respect to the astrometric center and combined photometry of the close pair in the same system.}
\tablerefs{
(TP) This paper; 
(1) \citealt{ghe93}; 
(2) \citealt{mon91}; 
(3) \citealt{kra11}; 
(4) \citealt{whi01}; 
(5) \citealt{kra09b}; 
(6) \citealt{ito08}; 
(7) \citealt{koh98}; 
(8) \citealt{har12}; 
(9) \citealt{har94}; 
(10) \citealt{lei93}; 
(11) \citealt{joy44}; 
(12) \citealt{mon91}; 
(13) \citealt{sar98};
(14) \citealt{duc99};
(15) \citealt{bon14}
}
\end{deluxetable}
\clearpage % comment out when submit
\end{landscape}

\clearpage % comment out when submit
\LongTables % comment out when submit
\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Detection limits for all observed targets\label{tab3}}
\tablehead{
\colhead{}  &
\multicolumn{7}{c}{$\Delta K_\mathrm{lim}$ (mag) at $\rho$ =}
\\\cline{2-8}
\colhead{Name} &
\colhead{0\farcs10}  &
\colhead{0\farcs25}  &
\colhead{0\farcs50}  &
\colhead{0\farcs75}  &
\colhead{1\arcsec}  &
\colhead{5\arcsec}  &
\colhead{10\arcsec}  
}
\startdata
CW Tau              &  2.3 &  5.5 &  7.2 &  8.6 &  9.3 & 11.0 & 11.5 \\
CX Tau              &  2.6 &  5.5 &  7.2 &  8.6 &  9.2 & 10.6 & 10.8 \\
CY Tau              &  2.1 &  5.8 &  7.4 &  8.9 &  9.4 & 10.9 & 11.2 \\
DE Tau              &  2.3 &  5.3 &  6.6 &  8.1 &  8.8 &  9.9 & 10.1 \\
DG Tau              &  2.3 &  5.9 &  7.7 &  9.1 &  9.7 & 11.5 & 11.9 \\
DI Tau              &  2.4 &  5.7 &  7.3 &  8.8 &  9.4 & 10.9 & 11.1 \\
DN Tau              &  2.7 &  5.2 &  6.6 &  8.0 &  8.6 & 10.2 & 10.6 \\
DQ Tau              &  0.9 &  4.3 &  5.9 &  7.2 &  7.9 &  9.7 & 10.2 \\
DR Tau              &  2.1 &  6.1 &  7.6 &  8.9 &  9.7 & 11.4 & 11.8 \\
DS Tau              &  2.1 &  5.9 &  7.5 &  8.7 &  9.5 & 11.1 & 11.4 \\
FP Tau              &  2.7 &  6.3 &  7.6 &  9.0 &  9.7 & 11.1 & 11.4 \\
FV Tau              &  1.6 &  5.5 &  7.2 &  8.5 &  9.2 & 10.9 & 11.1 \\
GH Tau              &  2.9 &  5.5 &  7.0 &  8.6 &  9.1 & 10.3 & 10.6 \\
GI Tau              &  2.2 &  5.6 &  7.3 &  8.7 &  9.4 & 10.8 & 11.1 \\
HD 283572           &  2.3 &  5.4 &  7.0 &  8.3 &  8.9 & 10.9 & 11.5 \\
HD 283798           &  2.4 &  6.1 &  7.8 &  9.2 &  9.9 & 11.1 & 11.3 \\
HD 284149           &  2.4 &  5.9 &  7.4 &  8.8 &  9.5 & 11.1 & 11.4 \\
HD 285281           &  1.6 &  5.0 &  6.3 &  7.8 &  8.4 & 10.5 & 10.9 \\
HD 285579           &  0.0 &  2.4 &  4.0 &  5.4 &  5.9 &  6.4 &  6.5 \\
HD 285957           &  2.9 &  6.0 &  7.5 &  8.8 &  9.5 & 11.1 & 11.4 \\
HD 30171            &  1.9 &  5.9 &  7.6 &  8.7 &  9.4 & 10.9 & 11.2 \\
HD 31281            &  1.2 &  4.9 &  7.0 &  8.1 &  9.0 & 10.9 & 11.3 \\
HIP 20782           &  2.0 &  5.8 &  7.4 &  8.9 &  9.5 & 11.1 & 11.3 \\
HN Tau              &  3.3 &  5.8 &  7.4 &  8.8 &  9.6 & 11.0 & 11.2 \\
IQ Tau              &  2.1 &  5.3 &  7.0 &  8.3 &  9.0 & 10.5 & 10.7 \\
IS Tau              &  1.8 &  5.1 &  6.7 &  8.0 &  8.8 & 10.3 & 10.6 \\
LkCa 1              &  2.4 &  5.2 &  6.7 &  8.1 &  8.7 & 10.3 & 10.5 \\
LkCa 4              &  2.9 &  6.0 &  7.3 &  8.8 &  9.4 & 11.0 & 11.3 \\
LkCa 5              &  3.1 &  6.1 &  7.9 &  9.1 &  9.7 & 10.9 & 11.0 \\
LkCa 19             &  1.9 &  5.5 &  7.2 &  8.4 &  9.1 & 11.0 & 11.3 \\
LkCa 21             &  2.0 &  5.5 &  7.0 &  8.3 &  9.2 & 10.7 & 10.9 \\
NTTS 035120+3154SW  &  2.2 &  5.6 &  7.2 &  8.5 &  9.1 & 10.1 & 10.2 \\
NTTS 035135+2528NW  &  1.4 &  5.2 &  6.9 &  8.0 &  8.4 &  8.8 &  8.9 \\
NTTS 040012+2545S   &  1.4 &  4.5 &  5.5 &  6.0 &  6.2 &  7.2 &  7.5 \\
NTTS 040047+2603W   &  1.6 &  4.7 &  6.1 &  7.2 &  7.7 &  8.6 &  8.7 \\
NTTS 042417+1744    &  3.0 &  5.9 &  7.3 &  8.7 &  9.4 & 11.1 & 11.3 \\
NTTS 042835+1700    &  1.9 &  6.0 &  7.5 &  8.6 &  9.4 & 10.5 & 10.6 \\
RX J0403.3+1725     &  1.9 &  5.0 &  6.4 &  7.8 &  8.6 & 10.3 & 10.5 \\
RX J0405.1+2632     &  2.2 &  5.6 &  7.0 &  8.3 &  8.9 & 10.5 & 10.7 \\
RX J0405.3+2009     &  2.1 &  5.5 &  7.0 &  8.3 &  9.0 & 10.9 & 11.3 \\
RX J0407.8+1750     &  2.4 &  5.7 &  7.3 &  8.6 &  9.3 & 10.2 & 10.3 \\
RX J0408.2+1956     &  1.9 &  5.8 &  7.6 &  8.8 &  9.4 & 10.6 & 10.7 \\
RX J0409.1+2901     &  2.1 &  5.6 &  7.3 &  8.5 &  8.9 &  9.4 &  9.6 \\
RX J0409.8+2446     &  2.1 &  5.7 &  7.3 &  8.8 &  9.4 & 10.5 & 10.7 \\
RX J0412.8+1937     &  2.8 &  5.9 &  7.2 &  8.6 &  9.2 & 10.4 & 10.6 \\
RX J0413.3+1810     &  0.9 &  4.5 &  6.1 &  7.4 &  7.8 &  8.1 &  8.3 \\
RX J0415.3+2044     &  1.6 &  5.1 &  6.8 &  8.0 &  8.7 & 10.2 & 10.6 \\
RX J0415.8+3100     &  2.3 &  5.7 &  7.3 &  8.6 &  9.2 &  9.8 &  9.9 \\
RX J0419.4+2808     &  1.7 &  5.2 &  6.9 &  8.2 &  8.9 & 10.4 & 10.6 \\
RX J0420.8+3009     &  2.5 &  5.1 &  6.8 &  7.9 &  8.3 &  8.5 &  8.7 \\
RX J0422.1+1934     &  2.2 &  5.5 &  7.5 &  8.9 &  9.6 & 10.8 & 10.9 \\
RX J0432.7+1853     &  2.4 &  5.7 &  7.2 &  8.4 &  9.2 & 10.9 & 11.2 \\
RX J0433.7+1823     &  2.1 &  6.1 &  7.8 &  9.1 &  9.7 & 10.8 & 10.9 \\
RX J0435.9+2352     &  1.3 &  5.4 &  7.3 &  8.5 &  9.3 & 10.8 & 10.9 \\
RX J0437.2+3108     &  2.6 &  5.8 &  7.8 &  9.1 &  9.6 & 10.1 & 10.2 \\
RX J0441.4+2715     &  1.9 &  5.6 &  7.4 &  8.7 &  9.0 &  9.6 &  9.7 \\
RX J0444.3+2017     &  1.2 &  4.8 &  6.6 &  7.7 &  8.5 &  9.7 &  9.8 \\
RX J0444.4+1952     &  2.7 &  5.9 &  7.5 &  8.8 &  9.4 & 10.6 & 10.8 \\
RX J0444.9+2717     &  2.8 &  5.9 &  7.6 &  8.9 &  9.3 &  9.9 & 10.0 \\
RX J0447.9+2755     &  2.4 &  4.7 &  6.3 &  7.6 &  8.1 &  9.2 &  9.2 \\
RX J0450.0+2230     &  2.8 &  5.9 &  7.3 &  8.7 &  9.4 & 10.8 & 11.0 \\
RX J0451.9+2849     &  2.8 &  5.9 &  7.5 &  8.8 &  9.3 &  9.9 & 10.0 \\
RX J0452.5+1730     &  2.4 &  5.8 &  7.4 &  8.8 &  9.5 & 10.5 & 10.7 \\
RX J0455.7+1742     &  3.0 &  5.6 &  7.3 &  8.7 &  9.4 & 10.7 & 10.9 \\
RX J0457.0+3142     &  2.4 &  5.9 &  7.6 &  9.0 &  9.5 & 11.2 & 11.6 \\
RX J0457.2+1524     &  2.6 &  5.9 &  7.4 &  8.6 &  9.4 & 10.7 & 10.8 \\
SU Aur              &  2.4 &  5.9 &  7.5 &  8.7 &  9.5 & 11.2 & 11.7 \\
UZ Tau              &  2.1 &  5.1 &  6.5 &  8.2 &  8.8 & 10.3 & 10.6 \\
V773 Tau            &  0.5 &  3.2 &  5.3 &  6.7 &  7.4 &  9.1 &  9.4 \\
V807 Tau            &  1.2 &  4.8 &  6.6 &  8.1 &  8.8 & 10.3 & 10.6 \\
V819 Tau            &  2.4 &  5.6 &  7.1 &  8.5 &  9.1 & 10.6 & 10.8 \\
V836 Tau            &  2.1 &  5.7 &  7.3 &  8.5 &  9.3 & 10.6 & 10.8 
\enddata
\end{deluxetable}
